Testing goodness of fit for point processes via topological data analysis

We introduce tests for the goodness of fit of point patterns via methods from topological data analysis. More precisely, the persistent Betti numbers give rise to a bivariate functional summary statistic for observed point patterns that is asymptotically Gaussian in large observation windows. We analyze the power of tests derived from this statistic on simulated point patterns and compare its performance with global envelope tests. Finally, we apply the tests to a point pattern from an application context in neuroscience. As the main methodological contribution, we derive sufficient conditions for a functional central limit theorem on bounded persistent Betti numbers of point processes with exponential decay of correlations.

==> persDiag.tex <==
\begin{tikzpicture}[scale=.60]
\draw[->] (0, 0) -- (
8
, 0);
\draw[->] (0, 0) -- (0, 
8
);
\draw[dashed] (0, 0) -- (
8
, 
8
);
\draw[dotted, very thick] (4,4) -- (4, 8);
\draw[dotted, very thick] (0, 4) -- (4, 4);
\fill[blue] (3.00, 4.86) circle (2.0pt);\fill[blue] (3.34, 4.37) circle (2.0pt);\fill[blue] (3.42, 7.74) circle (2.0pt);\fill[blue] (3.66, 4.03) circle (2.0pt);\fill[blue] (3.72, 4.25) circle (2.0pt);
\fill[red] (3.49, 3.49) circle (2.0pt);\fill[red] (1.25, 1.25) circle (2.0pt);\fill[red] (1.29, 1.46) circle (2.0pt);\fill[red] (2.53, 2.55) circle (2.0pt);\fill[red] (1.71, 1.71) circle (2.0pt);\fill[red] (0.07, 0.08) circle (2.0pt);\fill[red] (2.64, 2.87) circle (2.0pt);\fill[red] (2.84, 2.98) circle (2.0pt);\fill[red] (3.14, 3.24) circle (2.0pt);\fill[red] (2.15, 2.47) circle (2.0pt);\fill[red] (2.20, 2.20) circle (2.0pt);\fill[red] (3.67, 3.72) circle (2.0pt);\fill[red] (2.28, 2.73) circle (2.0pt);\fill[red] (2.15, 2.27) circle (2.0pt);\fill[red] (1.23, 1.24) circle (2.0pt);\fill[red] (1.36, 1.81) circle (2.0pt);\fill[red] (2.87, 2.96) circle (2.0pt);\fill[red] (2.59, 2.60) circle (2.0pt);\fill[red] (3.85, 3.89) circle (2.0pt);\fill[red] (0.51, 0.51) circle (2.0pt);
\fill[black] (4.47, 4.62) circle (2.0pt);\fill[black] (5.94, 5.98) circle (2.0pt);\fill[black] (6.11, 7.06) circle (2.0pt);\fill[black] (5.44, 5.52) circle (2.0pt);\fill[black] (5.60, 5.61) circle (2.0pt);\fill[black] (6.13, 6.26) circle (2.0pt);\fill[black] (4.13, 4.37) circle (2.0pt);\fill[black] (5.67, 5.67) circle (2.0pt);\fill[black] (4.46, 7.23) circle (2.0pt);\fill[black] (5.29, 6.15) circle (2.0pt);\fill[black] (5.13, 5.18) circle (2.0pt);\fill[black] (5.49, 7.23) circle (2.0pt);\fill[black] (5.89, 6.55) circle (2.0pt);\fill[black] (4.23, 4.28) circle (2.0pt);\fill[black] (4.68, 6.76) circle (2.0pt);\fill[black] (4.41, 4.87) circle (2.0pt);\fill[black] (5.17, 5.93) circle (2.0pt);\fill[black] (4.69, 5.10) circle (2.0pt);\fill[black] (5.00, 6.43) circle (2.0pt);\fill[black] (5.64, 6.12) circle (2.0pt);\fill[black] (5.56, 6.67) circle (2.0pt);\fill[black] (4.65, 5.79) circle (2.0pt);\fill[black] (4.38, 4.38) circle (2.0pt);\fill[black] (5.72, 5.95) circle (2.0pt);\fill[black] (4.02, 5.13) circle (2.0pt);\fill[black] (4.86, 5.69) circle (2.0pt);\fill[black] (5.36, 5.38) circle (2.0pt);\fill[black] (4.70, 4.95) circle (2.0pt);\fill[black] (4.06, 4.43) circle (2.0pt);\fill[black] (4.83, 5.16) circle (2.0pt);
\end{tikzpicture}


==> poisalphagraph.tex <==
\begin{tikzpicture}[scale=.60]
 \clip(-4, -4) rectangle (4, 4);
\filldraw[red!80!white, very thick] (4.64, -2.12) -- (4.57, -2.20) -- (4.67, -2.20) -- cycle;
\filldraw[red!80!white, very thick] (4.86, -2.15) -- (4.65, -2.12) -- (4.67, -2.20) -- cycle;
\filldraw[red!80!white, very thick] (-4.81, 3.81) -- (-4.83, 3.56) -- (-4.62, 3.61) -- (-4.58, 3.65) -- cycle;
\filldraw[red!80!white, very thick] (-4.81, 3.81) -- (-4.62, 3.61) -- (-4.58, 3.65) -- cycle;
\filldraw[red!80!white, very thick] (-4.51, 2.06) -- (-4.81, 2.22) -- (-4.75, 1.87) -- cycle;
\filldraw[red!80!white, very thick] (-2.37, 0.43) -- (-2.39, 0.21) -- (-2.00, 0.18) -- cycle;
\filldraw[red!80!white, very thick] (1.76, -1.92) -- (1.39, -1.84) -- (1.46, -2.25) -- cycle;
\filldraw[red!80!white, very thick] (1.81, -1.67) -- (1.39, -1.84) -- (1.76, -1.92) -- cycle;
\filldraw[red!80!white, very thick] (-1.40, -2.78) -- (-1.75, -3.07) -- (-1.32, -3.11) -- cycle;
\filldraw[red!80!white, very thick] (0.06, -4.06) -- (-0.38, -4.13) -- (-0.23, -4.49) -- (0.08, -4.52) -- cycle;
\filldraw[red!80!white, very thick] (0.06, -4.06) -- (-0.23, -4.49) -- (0.08, -4.52) -- cycle;
\filldraw[red!80!white, very thick] (-2.33, 2.83) -- (-2.78, 2.81) -- (-2.76, 2.52) -- cycle;
\filldraw[red!80!white, very thick] (2.13, -2.62) -- (1.61, -2.70) -- (1.67, -3.06) -- (2.10, -2.94) -- cycle;
\filldraw[red!80!white, very thick] (-0.92, 0.53) -- (-1.35, 0.24) -- (-1.09, 0.02) -- cycle;
\filldraw[red!80!white, very thick] (1.61, -2.70) -- (1.61, -2.70) -- (1.67, -3.06) -- (2.10, -2.94) -- cycle;
\filldraw[red!80!white, very thick] (2.67, -0.53) -- (2.15, -0.62) -- (2.69, -0.80) -- cycle;
\filldraw[red!80!white, very thick] (-2.25, 3.23) -- (-2.33, 2.83) -- (-1.76, 2.92) -- cycle;
\filldraw[red!80!white, very thick] (0.15, -1.01) -- (-0.40, -0.85) -- (-0.41, -1.17) -- cycle;
\filldraw[red!80!white, very thick] (-2.25, 3.23) -- (-2.83, 3.16) -- (-2.78, 2.81) -- (-2.33, 2.83) -- cycle;
\filldraw[red!80!white, very thick] (-3.06, -3.80) -- (-3.24, -3.66) -- (-3.78, -3.90) -- (-3.39, -4.28) -- cycle;
\filldraw[red!80!white, very thick] (-2.30, 1.69) -- (-2.21, 1.31) -- (-1.78, 1.41) -- cycle;
\filldraw[red!80!white, very thick] (2.25, -2.26) -- (1.76, -1.92) -- (1.46, -2.25) -- (1.50, -2.43) -- (1.61, -2.70) -- (2.13, -2.62) -- cycle;
\filldraw[red!80!white, very thick] (-0.55, 0.00) -- (-1.09, 0.02) -- (-1.09, 0.02) -- (-1.04, -0.35) -- cycle;
\filldraw[red!80!white, very thick] (-3.52, 1.35) -- (-4.09, 1.15) -- (-3.63, 0.82) -- cycle;
\filldraw[red!80!white, very thick] (-4.31, -2.53) -- (-4.55, -3.09) -- (-4.07, -3.02) -- cycle;
\filldraw[red!80!white, very thick] (0.11, -3.42) -- (0.06, -4.06) -- (0.37, -3.93) -- cycle;
\filldraw[red!80!white, very thick] (-4.38, 2.68) -- (-4.81, 2.22) -- (-4.51, 2.06) -- cycle;
\filldraw[red!80!white, very thick] (-4.38, 2.68) -- (-4.52, 2.79) -- (-4.81, 2.22) -- cycle;
\filldraw[red!80!white, very thick] (-0.91, -2.41) -- (-1.27, -2.15) -- (-1.40, -2.78) -- cycle;
\filldraw[red!80!white, very thick] (-0.92, 0.53) -- (-1.09, 0.02) -- (-0.55, 0.00) -- cycle;
\filldraw[red!80!white, very thick] (3.53, -2.75) -- (3.04, -3.21) -- (3.63, -3.26) -- cycle;
\filldraw[red!80!white, very thick] (0.44, -2.83) -- (0.11, -3.42) -- (0.45, -3.49) -- cycle;
\filldraw[red!80!white, very thick] (-4.31, -2.53) -- (-4.90, -2.86) -- (-4.55, -3.09) -- cycle;
\filldraw[red!80!white, very thick] (-1.40, -2.78) -- (-2.06, -2.51) -- (-1.75, -3.07) -- cycle;
\filldraw[red!80!white, very thick] (-3.07, 4.31) -- (-3.63, 4.19) -- (-3.31, 3.64) -- cycle;
\filldraw[red!80!white, very thick] (-1.32, -3.11) -- (-1.75, -3.07) -- (-1.42, -3.73) -- cycle;
\filldraw[red!80!white, very thick] (1.67, -3.06) -- (1.19, -3.29) -- (1.41, -3.76) -- cycle;
\filldraw[red!80!white, very thick] (0.15, -1.01) -- (-0.41, -1.17) -- (-0.20, -1.69) -- cycle;
\filldraw[red!80!white, very thick] (-0.33, 1.04) -- (-0.62, 1.21) -- (-0.92, 0.53) -- cycle;
\filldraw[red!80!white, very thick] (1.89, 4.17) -- (1.69, 3.41) -- (2.08, 3.46) -- cycle;
\draw[dashed, thin] (-4.26, -4.95) -- (-4.22, -4.85);
\draw[dashed, thin] (-4.07, -3.02) -- (-4.55, -3.09);
\draw[dashed, thin] (-4.44, -3.20) -- (-4.55, -3.09);
\draw[dashed, thin] (-4.44, -3.20) -- (-4.07, -3.02);
\draw[dashed, thin] (-4.26, -4.96) -- (-4.22, -4.85);
\draw[dashed, thin] (-4.26, -4.96) -- (-4.26, -4.95);
\draw[dashed, thin] (-4.31, -2.53) -- (-4.55, -3.09);
\draw[dashed, thin] (-4.31, -2.53) -- (-4.07, -3.02);
\draw[dashed, thin] (-4.90, -2.86) -- (-4.55, -3.09);
\draw[dashed, thin] (-4.90, -2.86) -- (-4.44, -3.20);
\draw[dashed, thin] (-4.90, -2.86) -- (-4.31, -2.53);
\draw[dashed, thin] (-3.87, -3.98) -- (-3.78, -3.90);
\draw[dashed, thin] (-3.24, -3.66) -- (-3.06, -3.80);
\draw[dashed, thin] (-3.24, -3.66) -- (-3.78, -3.90);
\draw[dashed, thin] (-3.39, -4.28) -- (-3.06, -3.80);
\draw[dashed, thin] (-3.39, -4.28) -- (-3.78, -3.90);
\draw[dashed, thin] (-3.39, -4.28) -- (-3.87, -3.98);
\draw[dashed, thin] (-3.39, -4.28) -- (-3.24, -3.66);
\draw[dashed, thin] (-2.76, -3.84) -- (-3.06, -3.80);
\draw[dashed, thin] (-2.76, -3.84) -- (-3.24, -3.66);
\draw[dashed, thin] (-2.76, -3.84) -- (-3.39, -4.28);
\draw[dashed, thin] (-3.87, -3.16) -- (-3.78, -3.90);
\draw[dashed, thin] (-3.87, -3.16) -- (-4.07, -3.02);
\draw[dashed, thin] (-3.87, -3.16) -- (-4.44, -3.20);
\draw[dashed, thin] (-3.87, -3.16) -- (-4.31, -2.53);
\draw[dashed, thin] (-2.43, -4.41) -- (-2.76, -3.84);
\draw[dashed, thin] (-2.43, -4.41) -- (-1.91, -4.70);
\draw[dashed, thin] (-1.42, -3.73) -- (-1.32, -3.11);
\draw[dashed, thin] (-1.37, -4.66) -- (-1.91, -4.70);
\draw[dashed, thin] (-1.40, -2.78) -- (-1.32, -3.11);
\draw[dashed, thin] (-1.40, -2.78) -- (-2.06, -2.51);
\draw[dashed, thin] (-0.38, -4.13) -- (-0.23, -4.49);
\draw[dashed, thin] (-1.75, -3.07) -- (-1.32, -3.11);
\draw[dashed, thin] (-1.75, -3.07) -- (-1.42, -3.73);
\draw[dashed, thin] (-1.75, -3.07) -- (-2.06, -2.51);
\draw[dashed, thin] (-1.75, -3.07) -- (-1.40, -2.78);
\draw[dashed, thin] (1.19, -3.29) -- (1.41, -3.76);
\draw[dashed, thin] (2.13, -2.62) -- (2.10, -2.94);
\draw[dashed, thin] (0.86, -4.08) -- (1.41, -3.76);
\draw[dashed, thin] (0.08, -4.52) -- (-0.23, -4.49);
\draw[dashed, thin] (1.61, -2.70) -- (2.10, -2.94);
\draw[dashed, thin] (1.61, -2.70) -- (1.19, -3.29);
\draw[dashed, thin] (1.61, -2.70) -- (2.13, -2.62);
\draw[dashed, thin] (0.44, -2.83) -- (0.11, -3.42);
\draw[dashed, thin] (0.45, -2.81) -- (0.44, -2.83);
\draw[dashed, thin] (0.38, -4.68) -- (-0.23, -4.49);
\draw[dashed, thin] (0.38, -4.68) -- (0.86, -4.08);
\draw[dashed, thin] (0.38, -4.68) -- (0.08, -4.52);
\draw[dashed, thin] (0.06, -4.06) -- (-0.23, -4.49);
\draw[dashed, thin] (0.06, -4.06) -- (-0.38, -4.13);
\draw[dashed, thin] (0.06, -4.06) -- (0.11, -3.42);
\draw[dashed, thin] (0.06, -4.06) -- (0.08, -4.52);
\draw[dashed, thin] (1.32, -4.57) -- (2.09, -4.36);
\draw[dashed, thin] (1.32, -4.57) -- (0.86, -4.08);
\draw[dashed, thin] (1.25, -4.72) -- (0.86, -4.08);
\draw[dashed, thin] (1.25, -4.72) -- (1.32, -4.57);
\draw[dashed, thin] (0.37, -3.93) -- (0.11, -3.42);
\draw[dashed, thin] (0.37, -3.93) -- (0.86, -4.08);
\draw[dashed, thin] (0.37, -3.93) -- (0.08, -4.52);
\draw[dashed, thin] (0.37, -3.93) -- (0.38, -4.68);
\draw[dashed, thin] (0.37, -3.93) -- (0.06, -4.06);
\draw[dashed, thin] (0.41, -2.54) -- (0.44, -2.83);
\draw[dashed, thin] (0.41, -2.54) -- (0.45, -2.81);
\draw[dashed, thin] (0.45, -3.49) -- (0.11, -3.42);
\draw[dashed, thin] (0.45, -3.49) -- (0.86, -4.08);
\draw[dashed, thin] (0.45, -3.49) -- (0.44, -2.83);
\draw[dashed, thin] (0.45, -3.49) -- (0.37, -3.93);
\draw[dashed, thin] (1.67, -3.06) -- (1.41, -3.76);
\draw[dashed, thin] (1.67, -3.06) -- (2.10, -2.94);
\draw[dashed, thin] (1.67, -3.06) -- (1.19, -3.29);
\draw[dashed, thin] (1.67, -3.06) -- (1.61, -2.70);
\draw[dashed, thin] (0.73, -3.24) -- (1.19, -3.29);
\draw[dashed, thin] (0.73, -3.24) -- (0.44, -2.83);
\draw[dashed, thin] (0.73, -3.24) -- (0.45, -2.81);
\draw[dashed, thin] (0.73, -3.24) -- (0.45, -3.49);
\draw[dashed, thin] (2.60, -4.05) -- (2.09, -4.36);
\draw[dashed, thin] (2.60, -4.05) -- (3.35, -4.16);
\draw[dashed, thin] (3.63, -3.26) -- (3.04, -3.21);
\draw[dashed, thin] (3.08, -3.83) -- (3.35, -4.16);
\draw[dashed, thin] (3.08, -3.83) -- (3.04, -3.21);
\draw[dashed, thin] (3.08, -3.83) -- (2.60, -4.05);
\draw[dashed, thin] (3.08, -3.83) -- (3.63, -3.26);
\draw[dashed, thin] (3.53, -2.75) -- (3.04, -3.21);
\draw[dashed, thin] (3.53, -2.75) -- (3.63, -3.26);
\draw[dashed, thin] (3.81, -4.55) -- (3.35, -4.16);
\draw[dashed, thin] (4.96, -4.81) -- (4.78, -4.82);
\draw[dashed, thin] (4.88, -3.67) -- (4.54, -3.76);
\draw[dashed, thin] (3.36, -0.97) -- (3.43, -1.00);
\draw[dashed, thin] (4.95, -1.53) -- (4.44, -1.19);
\draw[dashed, thin] (4.57, -2.20) -- (4.67, -2.20);
\draw[dashed, thin] (4.65, -2.12) -- (4.95, -1.53);
\draw[dashed, thin] (4.65, -2.12) -- (4.67, -2.20);
\draw[dashed, thin] (4.86, -2.15) -- (4.95, -1.53);
\draw[dashed, thin] (4.86, -2.15) -- (4.67, -2.20);
\draw[dashed, thin] (4.86, -2.15) -- (4.65, -2.12);
\draw[dashed, thin] (2.69, -0.80) -- (2.67, -0.53);
\draw[dashed, thin] (2.69, -0.80) -- (3.36, -0.97);
\draw[dashed, thin] (4.29, -0.90) -- (4.44, -1.19);
\draw[dashed, thin] (4.64, -2.12) -- (4.67, -2.20);
\draw[dashed, thin] (4.64, -2.12) -- (4.57, -2.20);
\draw[dashed, thin] (4.64, -2.12) -- (4.65, -2.12);
\draw[dashed, thin] (1.76, -1.92) -- (1.46, -2.25);
\draw[dashed, thin] (1.50, -2.43) -- (2.13, -2.62);
\draw[dashed, thin] (1.50, -2.43) -- (1.61, -2.70);
\draw[dashed, thin] (1.50, -2.43) -- (1.46, -2.25);
\draw[dashed, thin] (1.50, -2.43) -- (1.76, -1.92);
\draw[dashed, thin] (1.39, -1.84) -- (1.46, -2.25);
\draw[dashed, thin] (1.39, -1.84) -- (1.76, -1.92);
\draw[dashed, thin] (2.15, -0.62) -- (2.67, -0.53);
\draw[dashed, thin] (2.15, -0.62) -- (2.69, -0.80);
\draw[dashed, thin] (2.25, -2.26) -- (2.13, -2.62);
\draw[dashed, thin] (2.25, -2.26) -- (1.76, -1.92);
\draw[dashed, thin] (2.25, -2.26) -- (1.50, -2.43);
\draw[dashed, thin] (1.81, -1.67) -- (1.76, -1.92);
\draw[dashed, thin] (1.81, -1.67) -- (1.39, -1.84);
\draw[dashed, thin] (1.81, -1.67) -- (2.25, -2.26);
\draw[dashed, thin] (1.46, -0.39) -- (2.15, -0.62);
\draw[dashed, thin] (1.46, -0.39) -- (1.56, -0.29);
\draw[dashed, thin] (0.15, -1.01) -- (0.55, -1.70);
\draw[dashed, thin] (0.43, -0.72) -- (0.15, -1.01);
\draw[dashed, thin] (1.25, -2.03) -- (1.46, -2.25);
\draw[dashed, thin] (1.25, -2.03) -- (1.50, -2.43);
\draw[dashed, thin] (1.25, -2.03) -- (1.39, -1.84);
\draw[dashed, thin] (1.25, -2.03) -- (0.55, -1.70);
\draw[dashed, thin] (0.30, -0.59) -- (0.15, -1.01);
\draw[dashed, thin] (0.30, -0.59) -- (0.43, -0.72);
\draw[dashed, thin] (1.84, -0.27) -- (2.15, -0.62);
\draw[dashed, thin] (1.84, -0.27) -- (1.56, -0.29);
\draw[dashed, thin] (1.84, -0.27) -- (1.46, -0.39);
\draw[dashed, thin] (-0.91, -2.41) -- (-1.40, -2.78);
\draw[dashed, thin] (-1.27, -2.15) -- (-1.40, -2.78);
\draw[dashed, thin] (-1.27, -2.15) -- (-0.91, -2.41);
\draw[dashed, thin] (-0.41, -1.17) -- (0.15, -1.01);
\draw[dashed, thin] (-0.41, -1.17) -- (-0.62, -1.23);
\draw[dashed, thin] (-1.88, -1.83) -- (-1.27, -2.15);
\draw[dashed, thin] (-0.40, -0.85) -- (0.15, -1.01);
\draw[dashed, thin] (-0.40, -0.85) -- (0.30, -0.59);
\draw[dashed, thin] (-0.40, -0.85) -- (-0.62, -1.23);
\draw[dashed, thin] (-0.40, -0.85) -- (-0.41, -1.17);
\draw[dashed, thin] (-0.42, -2.00) -- (-0.91, -2.41);
\draw[dashed, thin] (-0.42, -2.00) -- (-0.62, -1.23);
\draw[dashed, thin] (-1.04, -0.35) -- (-1.76, -0.03);
\draw[dashed, thin] (-2.07, -2.42) -- (-2.06, -2.51);
\draw[dashed, thin] (-2.07, -2.42) -- (-1.40, -2.78);
\draw[dashed, thin] (-2.07, -2.42) -- (-1.88, -1.83);
\draw[dashed, thin] (-0.20, -1.69) -- (0.55, -1.70);
\draw[dashed, thin] (-0.20, -1.69) -- (0.15, -1.01);
\draw[dashed, thin] (-0.20, -1.69) -- (-0.62, -1.23);
\draw[dashed, thin] (-0.20, -1.69) -- (-0.41, -1.17);
\draw[dashed, thin] (-0.20, -1.69) -- (-0.42, -2.00);
\draw[dashed, thin] (-3.71, -0.84) -- (-3.92, -0.65);
\draw[dashed, thin] (-3.52, -0.89) -- (-3.92, -0.65);
\draw[dashed, thin] (-3.52, -0.89) -- (-3.71, -0.84);
\draw[dashed, thin] (-4.28, -0.71) -- (-3.92, -0.65);
\draw[dashed, thin] (-4.28, -0.71) -- (-3.71, -0.84);
\draw[dashed, thin] (-4.01, -0.16) -- (-3.92, -0.65);
\draw[dashed, thin] (-4.01, -0.16) -- (-4.28, -0.71);
\draw[dashed, thin] (-4.61, -1.32) -- (-4.28, -0.71);
\draw[dashed, thin] (-4.61, -1.32) -- (-4.18, -1.69);
\draw[dashed, thin] (-2.96, -0.72) -- (-3.52, -0.89);
\draw[dashed, thin] (-2.96, -0.72) -- (-3.10, -0.12);
\draw[dashed, thin] (-4.50, -2.17) -- (-4.31, -2.53);
\draw[dashed, thin] (-4.50, -2.17) -- (-4.90, -2.86);
\draw[dashed, thin] (-4.50, -2.17) -- (-4.18, -1.69);
\draw[dashed, thin] (-3.00, 0.17) -- (-3.10, -0.12);
\draw[dashed, thin] (-4.51, 2.06) -- (-4.81, 2.22);
\draw[dashed, thin] (-4.92, 0.76) -- (-4.98, 0.38);
\draw[dashed, thin] (-4.75, 1.87) -- (-4.81, 2.22);
\draw[dashed, thin] (-4.75, 1.87) -- (-4.51, 2.06);
\draw[dashed, thin] (-4.09, 1.15) -- (-3.63, 0.82);
\draw[dashed, thin] (-4.57, 0.71) -- (-4.98, 0.38);
\draw[dashed, thin] (-4.57, 0.71) -- (-4.92, 0.76);
\draw[dashed, thin] (-4.57, 0.71) -- (-4.09, 1.15);
\draw[dashed, thin] (-3.26, 1.43) -- (-3.03, 1.72);
\draw[dashed, thin] (-3.26, 1.43) -- (-3.63, 0.82);
\draw[dashed, thin] (-3.52, 1.35) -- (-3.03, 1.72);
\draw[dashed, thin] (-3.52, 1.35) -- (-3.63, 0.82);
\draw[dashed, thin] (-3.52, 1.35) -- (-4.09, 1.15);
\draw[dashed, thin] (-3.52, 1.35) -- (-3.26, 1.43);
\draw[dashed, thin] (-1.09, 0.02) -- (-1.04, -0.35);
\draw[dashed, thin] (-2.30, 1.69) -- (-3.03, 1.72);
\draw[dashed, thin] (-1.35, 0.24) -- (-1.09, 0.02);
\draw[dashed, thin] (-2.21, 1.31) -- (-2.30, 1.69);
\draw[dashed, thin] (-2.00, 0.18) -- (-1.76, -0.03);
\draw[dashed, thin] (-2.00, 0.18) -- (-1.35, 0.24);
\draw[dashed, thin] (-1.78, 1.41) -- (-2.30, 1.69);
\draw[dashed, thin] (-1.78, 1.41) -- (-2.21, 1.31);
\draw[dashed, thin] (-1.78, 1.41) -- (-1.41, 1.22);
\draw[dashed, thin] (-0.55, 0.00) -- (-1.04, -0.35);
\draw[dashed, thin] (-0.55, 0.00) -- (-1.09, 0.02);
\draw[dashed, thin] (-2.37, 0.43) -- (-3.00, 0.17);
\draw[dashed, thin] (-2.37, 0.43) -- (-2.00, 0.18);
\draw[dashed, thin] (-2.39, 0.21) -- (-1.76, -0.03);
\draw[dashed, thin] (-2.39, 0.21) -- (-3.10, -0.12);
\draw[dashed, thin] (-2.39, 0.21) -- (-3.00, 0.17);
\draw[dashed, thin] (-2.39, 0.21) -- (-2.00, 0.18);
\draw[dashed, thin] (-2.39, 0.21) -- (-2.37, 0.43);
\draw[dashed, thin] (-0.85, 1.93) -- (-0.62, 1.21);
\draw[dashed, thin] (-0.92, 0.53) -- (-0.62, 1.21);
\draw[dashed, thin] (-0.92, 0.53) -- (-1.09, 0.02);
\draw[dashed, thin] (-0.92, 0.53) -- (-1.35, 0.24);
\draw[dashed, thin] (-0.92, 0.53) -- (-0.55, 0.00);
\draw[dashed, thin] (-1.46, 0.12) -- (-1.76, -0.03);
\draw[dashed, thin] (-1.46, 0.12) -- (-1.04, -0.35);
\draw[dashed, thin] (-1.46, 0.12) -- (-1.09, 0.02);
\draw[dashed, thin] (-1.46, 0.12) -- (-1.35, 0.24);
\draw[dashed, thin] (-1.46, 0.12) -- (-2.00, 0.18);
\draw[dashed, thin] (-1.29, 1.35) -- (-0.62, 1.21);
\draw[dashed, thin] (-1.29, 1.35) -- (-1.41, 1.22);
\draw[dashed, thin] (-1.29, 1.35) -- (-1.78, 1.41);
\draw[dashed, thin] (-1.29, 1.35) -- (-0.85, 1.93);
\draw[dashed, thin] (-0.48, 1.61) -- (-0.62, 1.21);
\draw[dashed, thin] (-0.48, 1.61) -- (-0.85, 1.93);
\draw[dashed, thin] (-1.43, 1.16) -- (-1.41, 1.22);
\draw[dashed, thin] (-1.43, 1.16) -- (-1.78, 1.41);
\draw[dashed, thin] (-1.43, 1.16) -- (-1.29, 1.35);
\draw[dashed, thin] (-0.33, 1.04) -- (-0.62, 1.21);
\draw[dashed, thin] (-0.33, 1.04) -- (-0.92, 0.53);
\draw[dashed, thin] (-0.33, 1.04) -- (-0.48, 1.61);
\draw[dashed, thin] (-2.19, 0.93) -- (-2.21, 1.31);
\draw[dashed, thin] (-2.19, 0.93) -- (-2.00, 0.18);
\draw[dashed, thin] (-2.19, 0.93) -- (-1.78, 1.41);
\draw[dashed, thin] (-2.19, 0.93) -- (-2.37, 0.43);
\draw[dashed, thin] (-2.19, 0.93) -- (-1.43, 1.16);
\draw[dashed, thin] (0.13, 0.34) -- (-0.55, 0.00);
\draw[dashed, thin] (1.58, 1.99) -- (2.00, 1.38);
\draw[dashed, thin] (1.53, 0.55) -- (2.00, 0.46);
\draw[dashed, thin] (1.91, 0.32) -- (1.56, -0.29);
\draw[dashed, thin] (1.91, 0.32) -- (1.84, -0.27);
\draw[dashed, thin] (1.91, 0.32) -- (2.00, 0.46);
\draw[dashed, thin] (1.91, 0.32) -- (1.53, 0.55);
\draw[dashed, thin] (2.44, 1.87) -- (2.00, 1.38);
\draw[dashed, thin] (1.04, 1.16) -- (0.78, 1.78);
\draw[dashed, thin] (1.04, 1.16) -- (1.53, 0.55);
\draw[dashed, thin] (2.03, 0.17) -- (1.84, -0.27);
\draw[dashed, thin] (2.03, 0.17) -- (2.00, 0.46);
\draw[dashed, thin] (2.03, 0.17) -- (1.91, 0.32);
\draw[dashed, thin] (3.07, 3.85) -- (2.65, 3.72);
\draw[dashed, thin] (3.40, 4.56) -- (3.29, 4.86);
\draw[dashed, thin] (3.40, 4.56) -- (3.07, 3.85);
\draw[dashed, thin] (3.78, 4.39) -- (3.29, 4.86);
\draw[dashed, thin] (3.78, 4.39) -- (3.40, 4.56);
\draw[dashed, thin] (2.90, 4.88) -- (3.29, 4.86);
\draw[dashed, thin] (2.90, 4.88) -- (3.40, 4.56);
\draw[dashed, thin] (3.28, 2.67) -- (3.95, 2.43);
\draw[dashed, thin] (2.88, 3.03) -- (2.65, 3.72);
\draw[dashed, thin] (2.88, 3.03) -- (3.28, 2.67);
\draw[dashed, thin] (4.72, 4.48) -- (4.56, 4.75);
\draw[dashed, thin] (1.27, 3.70) -- (1.16, 3.61);
\draw[dashed, thin] (0.79, 3.79) -- (1.16, 3.61);
\draw[dashed, thin] (0.79, 3.79) -- (1.27, 3.70);
\draw[dashed, thin] (1.89, 4.17) -- (1.27, 3.70);
\draw[dashed, thin] (1.89, 4.17) -- (2.02, 4.58);
\draw[dashed, thin] (1.69, 3.41) -- (1.16, 3.61);
\draw[dashed, thin] (1.69, 3.41) -- (1.27, 3.70);
\draw[dashed, thin] (1.69, 3.41) -- (1.89, 4.17);
\draw[dashed, thin] (2.08, 3.46) -- (2.65, 3.72);
\draw[dashed, thin] (2.08, 3.46) -- (1.89, 4.17);
\draw[dashed, thin] (2.08, 3.46) -- (1.69, 3.41);
\draw[dashed, thin] (1.60, 4.93) -- (2.02, 4.58);
\draw[dashed, thin] (1.60, 4.93) -- (1.15, 4.57);
\draw[dashed, thin] (-0.42, 2.60) -- (-0.22, 2.43);
\draw[dashed, thin] (-0.30, 2.76) -- (-0.22, 2.43);
\draw[dashed, thin] (-0.30, 2.76) -- (-0.42, 2.60);
\draw[dashed, thin] (-1.47, 2.86) -- (-1.60, 3.14);
\draw[dashed, thin] (-2.43, 4.98) -- (-2.23, 4.20);
\draw[dashed, thin] (-2.25, 3.23) -- (-2.33, 2.83);
\draw[dashed, thin] (-2.25, 3.23) -- (-1.60, 3.14);
\draw[dashed, thin] (-1.76, 2.92) -- (-2.33, 2.83);
\draw[dashed, thin] (-1.76, 2.92) -- (-1.60, 3.14);
\draw[dashed, thin] (-1.76, 2.92) -- (-1.47, 2.86);
\draw[dashed, thin] (-1.76, 2.92) -- (-2.25, 3.23);
\draw[dashed, thin] (-1.60, 3.01) -- (-1.60, 3.14);
\draw[dashed, thin] (-1.60, 3.01) -- (-1.47, 2.86);
\draw[dashed, thin] (-1.60, 3.01) -- (-1.76, 2.92);
\draw[dashed, thin] (-0.43, 2.60) -- (-0.85, 1.93);
\draw[dashed, thin] (-0.43, 2.60) -- (-0.22, 2.43);
\draw[dashed, thin] (-0.43, 2.60) -- (-0.42, 2.60);
\draw[dashed, thin] (-0.43, 2.60) -- (-0.30, 2.76);
\draw[dashed, thin] (-1.35, 2.73) -- (-1.47, 2.86);
\draw[dashed, thin] (-1.35, 2.73) -- (-1.76, 2.92);
\draw[dashed, thin] (-0.95, 3.64) -- (-0.74, 4.30);
\draw[dashed, thin] (-2.78, 2.81) -- (-2.33, 2.83);
\draw[dashed, thin] (-4.62, 3.61) -- (-4.58, 3.65);
\draw[dashed, thin] (-4.38, 2.68) -- (-4.81, 2.22);
\draw[dashed, thin] (-4.38, 2.68) -- (-4.51, 2.06);
\draw[dashed, thin] (-4.83, 3.56) -- (-4.62, 3.61);
\draw[dashed, thin] (-3.07, 4.31) -- (-3.31, 3.64);
\draw[dashed, thin] (-4.81, 3.81) -- (-4.58, 3.65);
\draw[dashed, thin] (-4.81, 3.81) -- (-4.62, 3.61);
\draw[dashed, thin] (-4.81, 3.81) -- (-4.83, 3.56);
\draw[dashed, thin] (-4.24, 3.82) -- (-4.58, 3.65);
\draw[dashed, thin] (-4.24, 3.82) -- (-4.81, 3.81);
\draw[dashed, thin] (-4.52, 2.79) -- (-4.81, 2.22);
\draw[dashed, thin] (-4.52, 2.79) -- (-4.38, 2.68);
\draw[dashed, thin] (-2.83, 3.16) -- (-2.33, 2.83);
\draw[dashed, thin] (-2.83, 3.16) -- (-2.25, 3.23);
\draw[dashed, thin] (-2.83, 3.16) -- (-3.31, 3.64);
\draw[dashed, thin] (-2.83, 3.16) -- (-2.78, 2.81);
\draw[dashed, thin] (-2.76, 2.52) -- (-2.33, 2.83);
\draw[dashed, thin] (-2.76, 2.52) -- (-2.78, 2.81);
\draw[dashed, thin] (-3.63, 4.19) -- (-3.31, 3.64);
\draw[dashed, thin] (-3.63, 4.19) -- (-3.07, 4.31);
\draw[dashed, thin] (-3.63, 4.19) -- (-4.24, 3.82);
\draw[dashed, thin] (-3.90, 3.00) -- (-4.38, 2.68);
\draw[dashed, thin] (-3.90, 3.00) -- (-4.52, 2.79);
\draw[blue, very thick] (1.19, -3.29) -- (0.73, -3.24) -- (0.45, -3.49) -- (0.37, -3.93) -- (0.86, -4.08) -- (1.41, -3.76) -- cycle;
\draw[blue, very thick] (-1.27, -2.15) -- (-1.88, -1.83) -- (-2.07, -2.42) -- (-2.06, -2.51) -- (-1.75, -3.07) -- (-1.40, -2.78) -- cycle;
\draw[blue, very thick] (-0.48, 1.61) -- (-0.85, 1.93) -- (-1.29, 1.35) -- (-0.62, 1.21) -- cycle;
\draw[blue, very thick] (-0.62, 1.21) -- (-1.29, 1.35) -- (-1.78, 1.41) -- (-2.19, 0.93) -- (-2.37, 0.43) -- (-2.00, 0.18) -- (-1.46, 0.12) -- (-0.92, 0.53) -- (-0.92, 0.53) -- cycle;

\draw[blue, very thick] (1.89, 4.17) -- (1.27, 3.70) -- (1.69, 3.41) -- (2.08, 3.46) -- cycle;


\fill[black] (2.09, -4.36) circle (1.5pt);\fill[black] (-0.62, 1.21) circle (1.5pt);\fill[black] (-3.00, 0.17) circle (1.5pt);\fill[black] (2.67, -0.53) circle (1.5pt);\fill[black] (0.13, 0.34) circle (1.5pt);\fill[black] (-4.55, -3.09) circle (1.5pt);\fill[black] (2.00, 1.38) circle (1.5pt);\fill[black] (1.46, -2.25) circle (1.5pt);\fill[black] (-4.58, 3.65) circle (1.5pt);\fill[black] (-3.92, -0.65) circle (1.5pt);\fill[black] (-1.09, 0.02) circle (1.5pt);\fill[black] (-2.30, 1.69) circle (1.5pt);\fill[black] (1.41, -3.76) circle (1.5pt);\fill[black] (-4.22, -4.85) circle (1.5pt);\fill[black] (-2.23, 4.20) circle (1.5pt);\fill[black] (1.76, -1.92) circle (1.5pt);\fill[black] (3.35, -4.16) circle (1.5pt);\fill[black] (-1.35, 0.24) circle (1.5pt);\fill[black] (-4.26, -4.95) circle (1.5pt);\fill[black] (-3.31, 3.64) circle (1.5pt);\fill[black] (1.16, 3.61) circle (1.5pt);\fill[black] (-3.06, -3.80) circle (1.5pt);\fill[black] (2.10, -2.94) circle (1.5pt);\fill[black] (3.43, -1.00) circle (1.5pt);\fill[black] (-1.91, -4.70) circle (1.5pt);\fill[black] (1.50, -2.43) circle (1.5pt);\fill[black] (0.78, 1.78) circle (1.5pt);\fill[black] (-2.43, -4.41) circle (1.5pt);\fill[black] (-1.76, -0.03) circle (1.5pt);\fill[black] (-1.32, -3.11) circle (1.5pt);\fill[black] (-1.42, -3.73) circle (1.5pt);\fill[black] (-0.91, -2.41) circle (1.5pt);\fill[black] (-0.62, -1.23) circle (1.5pt);\fill[black] (1.19, -3.29) circle (1.5pt);\fill[black] (-2.78, 2.81) circle (1.5pt);\fill[black] (1.27, 3.70) circle (1.5pt);\fill[black] (-3.78, -3.90) circle (1.5pt);\fill[black] (2.02, 4.58) circle (1.5pt);\fill[black] (-1.27, -2.15) circle (1.5pt);\fill[black] (-0.41, -1.17) circle (1.5pt);\fill[black] (-1.37, -4.66) circle (1.5pt);\fill[black] (3.36, -0.97) circle (1.5pt);\fill[black] (-2.21, 1.31) circle (1.5pt);\fill[black] (-4.07, -3.02) circle (1.5pt);\fill[black] (-4.44, -3.20) circle (1.5pt);\fill[black] (2.00, 0.46) circle (1.5pt);\fill[black] (4.54, -3.76) circle (1.5pt);\fill[black] (-0.42, 2.60) circle (1.5pt);\fill[black] (2.13, -2.62) circle (1.5pt);\fill[black] (3.04, -3.21) circle (1.5pt);\fill[black] (4.96, 2.09) circle (1.5pt);\fill[black] (2.65, 3.72) circle (1.5pt);\fill[black] (1.39, -1.84) circle (1.5pt);\fill[black] (-2.00, 0.18) circle (1.5pt);\fill[black] (-1.41, 1.22) circle (1.5pt);\fill[black] (-0.74, 4.30) circle (1.5pt);\fill[black] (2.15, -0.62) circle (1.5pt);\fill[black] (0.26, 4.48) circle (1.5pt);\fill[black] (0.11, -3.42) circle (1.5pt);\fill[black] (-2.33, 2.83) circle (1.5pt);\fill[black] (0.79, 3.79) circle (1.5pt);\fill[black] (1.56, -0.29) circle (1.5pt);\fill[black] (-3.03, 1.72) circle (1.5pt);\fill[black] (0.86, -4.08) circle (1.5pt);\fill[black] (-3.71, -0.84) circle (1.5pt);\fill[black] (-4.62, 3.61) circle (1.5pt);\fill[black] (2.25, -2.26) circle (1.5pt);\fill[black] (-4.38, 2.68) circle (1.5pt);\fill[black] (-3.63, 0.82) circle (1.5pt);\fill[black] (4.44, -1.19) circle (1.5pt);\fill[black] (0.08, -4.52) circle (1.5pt);\fill[black] (4.95, -1.53) circle (1.5pt);\fill[black] (1.61, -2.70) circle (1.5pt);\fill[black] (-4.26, -4.96) circle (1.5pt);\fill[black] (4.67, -2.20) circle (1.5pt);\fill[black] (-3.52, -0.89) circle (1.5pt);\fill[black] (1.58, 1.99) circle (1.5pt);\fill[black] (4.56, 4.75) circle (1.5pt);\fill[black] (1.53, 0.55) circle (1.5pt);\fill[black] (4.57, -2.20) circle (1.5pt);\fill[black] (0.44, -2.83) circle (1.5pt);\fill[black] (-4.83, 3.56) circle (1.5pt);\fill[black] (-1.60, 3.14) circle (1.5pt);\fill[black] (-0.30, 2.76) circle (1.5pt);\fill[black] (0.45, -2.81) circle (1.5pt);\fill[black] (-4.81, 2.22) circle (1.5pt);\fill[black] (-4.98, 0.38) circle (1.5pt);\fill[black] (1.81, -1.67) circle (1.5pt);\fill[black] (0.38, -4.68) circle (1.5pt);\fill[black] (1.46, -0.39) circle (1.5pt);\fill[black] (1.91, 0.32) circle (1.5pt);\fill[black] (1.89, 4.17) circle (1.5pt);\fill[black] (3.29, 4.86) circle (1.5pt);\fill[black] (2.60, -4.05) circle (1.5pt);\fill[black] (-4.51, 2.06) circle (1.5pt);\fill[black] (-2.06, -2.51) circle (1.5pt);\fill[black] (-4.31, -2.53) circle (1.5pt);\fill[black] (3.07, 3.85) circle (1.5pt);\fill[black] (-1.88, -1.83) circle (1.5pt);\fill[black] (1.69, 3.41) circle (1.5pt);\fill[black] (0.06, -4.06) circle (1.5pt);\fill[black] (4.65, -2.12) circle (1.5pt);\fill[black] (1.32, -4.57) circle (1.5pt);\fill[black] (-4.92, 0.76) circle (1.5pt);\fill[black] (-4.75, 1.87) circle (1.5pt);\fill[black] (3.63, -3.26) circle (1.5pt);\fill[black] (-4.90, -2.86) circle (1.5pt);\fill[black] (1.15, 4.57) circle (1.5pt);\fill[black] (3.40, 4.56) circle (1.5pt);\fill[black] (-1.47, 2.86) circle (1.5pt);\fill[black] (3.78, 4.39) circle (1.5pt);\fill[black] (-4.28, -0.71) circle (1.5pt);\fill[black] (-3.07, 4.31) circle (1.5pt);\fill[black] (-3.87, -3.98) circle (1.5pt);\fill[black] (-4.18, -1.69) circle (1.5pt);\fill[black] (-1.78, 1.41) circle (1.5pt);\fill[black] (-4.09, 1.15) circle (1.5pt);\fill[black] (2.90, 4.88) circle (1.5pt);\fill[black] (-0.55, 0.00) circle (1.5pt);\fill[black] (4.86, -2.15) circle (1.5pt);\fill[black] (1.25, -4.72) circle (1.5pt);\fill[black] (-4.81, 3.81) circle (1.5pt);\fill[black] (0.37, -3.93) circle (1.5pt);\fill[black] (0.55, -1.70) circle (1.5pt);\fill[black] (0.15, -1.01) circle (1.5pt);\fill[black] (-0.40, -0.85) circle (1.5pt);\fill[black] (-2.37, 0.43) circle (1.5pt);\fill[black] (-4.57, 0.71) circle (1.5pt);\fill[black] (-4.24, 3.82) circle (1.5pt);\fill[black] (-2.43, 4.98) circle (1.5pt);\fill[black] (-1.40, -2.78) circle (1.5pt);\fill[black] (-3.10, -0.12) circle (1.5pt);\fill[black] (3.08, -3.83) circle (1.5pt);\fill[black] (-0.42, -2.00) circle (1.5pt);\fill[black] (-4.01, -0.16) circle (1.5pt);\fill[black] (-2.25, 3.23) circle (1.5pt);\fill[black] (0.43, -0.72) circle (1.5pt);\fill[black] (-1.76, 2.92) circle (1.5pt);\fill[black] (-3.24, -3.66) circle (1.5pt);\fill[black] (-0.23, -4.49) circle (1.5pt);\fill[black] (0.41, -2.54) circle (1.5pt);\fill[black] (-3.39, -4.28) circle (1.5pt);\fill[black] (-2.39, 0.21) circle (1.5pt);\fill[black] (-3.26, 1.43) circle (1.5pt);\fill[black] (-4.52, 2.79) circle (1.5pt);\fill[black] (-0.85, 1.93) circle (1.5pt);\fill[black] (2.08, 3.46) circle (1.5pt);\fill[black] (1.25, -2.03) circle (1.5pt);\fill[black] (0.30, -0.59) circle (1.5pt);\fill[black] (-0.92, 0.53) circle (1.5pt);\fill[black] (-2.83, 3.16) circle (1.5pt);\fill[black] (-2.76, 2.52) circle (1.5pt);\fill[black] (-1.04, -0.35) circle (1.5pt);\fill[black] (4.78, -4.82) circle (1.5pt);\fill[black] (3.28, 2.67) circle (1.5pt);\fill[black] (-0.38, -4.13) circle (1.5pt);\fill[black] (-3.52, 1.35) circle (1.5pt);\fill[black] (-2.07, -2.42) circle (1.5pt);\fill[black] (1.60, 4.93) circle (1.5pt);\fill[black] (-4.61, -1.32) circle (1.5pt);\fill[black] (-3.63, 4.19) circle (1.5pt);\fill[black] (-2.76, -3.84) circle (1.5pt);\fill[black] (3.53, -2.75) circle (1.5pt);\fill[black] (2.44, 1.87) circle (1.5pt);\fill[black] (1.84, -0.27) circle (1.5pt);\fill[black] (0.45, -3.49) circle (1.5pt);\fill[black] (-1.46, 0.12) circle (1.5pt);\fill[black] (-1.29, 1.35) circle (1.5pt);\fill[black] (3.67, 1.13) circle (1.5pt);\fill[black] (-0.48, 1.61) circle (1.5pt);\fill[black] (3.12, -1.90) circle (1.5pt);\fill[black] (2.69, -0.80) circle (1.5pt);\fill[black] (-1.60, 3.01) circle (1.5pt);\fill[black] (-2.96, -0.72) circle (1.5pt);\fill[black] (-0.22, 2.43) circle (1.5pt);\fill[black] (-4.50, -2.17) circle (1.5pt);\fill[black] (-4.79, 4.65) circle (1.5pt);\fill[black] (3.81, -4.55) circle (1.5pt);\fill[black] (-0.20, -1.69) circle (1.5pt);\fill[black] (4.96, -4.81) circle (1.5pt);\fill[black] (3.95, 2.43) circle (1.5pt);\fill[black] (-1.43, 1.16) circle (1.5pt);\fill[black] (4.01, -0.10) circle (1.5pt);\fill[black] (1.04, 1.16) circle (1.5pt);\fill[black] (1.67, -3.06) circle (1.5pt);\fill[black] (2.88, 3.03) circle (1.5pt);\fill[black] (4.72, 4.48) circle (1.5pt);\fill[black] (-0.43, 2.60) circle (1.5pt);\fill[black] (-0.33, 1.04) circle (1.5pt);\fill[black] (-1.75, -3.07) circle (1.5pt);\fill[black] (4.29, -0.90) circle (1.5pt);\fill[black] (-3.90, 3.00) circle (1.5pt);\fill[black] (-1.35, 2.73) circle (1.5pt);\fill[black] (4.88, -3.67) circle (1.5pt);\fill[black] (0.73, -3.24) circle (1.5pt);\fill[black] (-2.19, 0.93) circle (1.5pt);\fill[black] (-3.87, -3.16) circle (1.5pt);\fill[black] (2.03, 0.17) circle (1.5pt);\fill[black] (4.64, -2.12) circle (1.5pt);\fill[black] (-0.95, 3.64) circle (1.5pt);
\end{tikzpicture}


==> poisball.tex <==
\begin{tikzpicture}[scale=.60]
 \clip(-4, -4) rectangle (4, 4);
\fill[black,opacity=0.5] (2.09, -4.36) circle (0.4cm);\fill[black,opacity=0.5] (-0.62, 1.21) circle (0.4cm);\fill[black,opacity=0.5] (-3.00, 0.17) circle (0.4cm);\fill[black,opacity=0.5] (2.67, -0.53) circle (0.4cm);\fill[black,opacity=0.5] (0.13, 0.34) circle (0.4cm);\fill[black,opacity=0.5] (-4.55, -3.09) circle (0.4cm);\fill[black,opacity=0.5] (2.00, 1.38) circle (0.4cm);\fill[black,opacity=0.5] (1.46, -2.25) circle (0.4cm);\fill[black,opacity=0.5] (-4.58, 3.65) circle (0.4cm);\fill[black,opacity=0.5] (-3.92, -0.65) circle (0.4cm);\fill[black,opacity=0.5] (-1.09, 0.02) circle (0.4cm);\fill[black,opacity=0.5] (-2.30, 1.69) circle (0.4cm);\fill[black,opacity=0.5] (1.41, -3.76) circle (0.4cm);\fill[black,opacity=0.5] (-4.22, -4.85) circle (0.4cm);\fill[black,opacity=0.5] (-2.23, 4.20) circle (0.4cm);\fill[black,opacity=0.5] (1.76, -1.92) circle (0.4cm);\fill[black,opacity=0.5] (3.35, -4.16) circle (0.4cm);\fill[black,opacity=0.5] (-1.35, 0.24) circle (0.4cm);\fill[black,opacity=0.5] (-4.26, -4.95) circle (0.4cm);\fill[black,opacity=0.5] (-3.31, 3.64) circle (0.4cm);\fill[black,opacity=0.5] (1.16, 3.61) circle (0.4cm);\fill[black,opacity=0.5] (-3.06, -3.80) circle (0.4cm);\fill[black,opacity=0.5] (2.10, -2.94) circle (0.4cm);\fill[black,opacity=0.5] (3.43, -1.00) circle (0.4cm);\fill[black,opacity=0.5] (-1.91, -4.70) circle (0.4cm);\fill[black,opacity=0.5] (1.50, -2.43) circle (0.4cm);\fill[black,opacity=0.5] (0.78, 1.78) circle (0.4cm);\fill[black,opacity=0.5] (-2.43, -4.41) circle (0.4cm);\fill[black,opacity=0.5] (-1.76, -0.03) circle (0.4cm);\fill[black,opacity=0.5] (-1.32, -3.11) circle (0.4cm);\fill[black,opacity=0.5] (-1.42, -3.73) circle (0.4cm);\fill[black,opacity=0.5] (-0.91, -2.41) circle (0.4cm);\fill[black,opacity=0.5] (-0.62, -1.23) circle (0.4cm);\fill[black,opacity=0.5] (1.19, -3.29) circle (0.4cm);\fill[black,opacity=0.5] (-2.78, 2.81) circle (0.4cm);\fill[black,opacity=0.5] (1.27, 3.70) circle (0.4cm);\fill[black,opacity=0.5] (-3.78, -3.90) circle (0.4cm);\fill[black,opacity=0.5] (2.02, 4.58) circle (0.4cm);\fill[black,opacity=0.5] (-1.27, -2.15) circle (0.4cm);\fill[black,opacity=0.5] (-0.41, -1.17) circle (0.4cm);\fill[black,opacity=0.5] (-1.37, -4.66) circle (0.4cm);\fill[black,opacity=0.5] (3.36, -0.97) circle (0.4cm);\fill[black,opacity=0.5] (-2.21, 1.31) circle (0.4cm);\fill[black,opacity=0.5] (-4.07, -3.02) circle (0.4cm);\fill[black,opacity=0.5] (-4.44, -3.20) circle (0.4cm);\fill[black,opacity=0.5] (2.00, 0.46) circle (0.4cm);\fill[black,opacity=0.5] (4.54, -3.76) circle (0.4cm);\fill[black,opacity=0.5] (-0.42, 2.60) circle (0.4cm);\fill[black,opacity=0.5] (2.13, -2.62) circle (0.4cm);\fill[black,opacity=0.5] (3.04, -3.21) circle (0.4cm);\fill[black,opacity=0.5] (4.96, 2.09) circle (0.4cm);\fill[black,opacity=0.5] (2.65, 3.72) circle (0.4cm);\fill[black,opacity=0.5] (1.39, -1.84) circle (0.4cm);\fill[black,opacity=0.5] (-2.00, 0.18) circle (0.4cm);\fill[black,opacity=0.5] (-1.41, 1.22) circle (0.4cm);\fill[black,opacity=0.5] (-0.74, 4.30) circle (0.4cm);\fill[black,opacity=0.5] (2.15, -0.62) circle (0.4cm);\fill[black,opacity=0.5] (0.26, 4.48) circle (0.4cm);\fill[black,opacity=0.5] (0.11, -3.42) circle (0.4cm);\fill[black,opacity=0.5] (-2.33, 2.83) circle (0.4cm);\fill[black,opacity=0.5] (0.79, 3.79) circle (0.4cm);\fill[black,opacity=0.5] (1.56, -0.29) circle (0.4cm);\fill[black,opacity=0.5] (-3.03, 1.72) circle (0.4cm);\fill[black,opacity=0.5] (0.86, -4.08) circle (0.4cm);\fill[black,opacity=0.5] (-3.71, -0.84) circle (0.4cm);\fill[black,opacity=0.5] (-4.62, 3.61) circle (0.4cm);\fill[black,opacity=0.5] (2.25, -2.26) circle (0.4cm);\fill[black,opacity=0.5] (-4.38, 2.68) circle (0.4cm);\fill[black,opacity=0.5] (-3.63, 0.82) circle (0.4cm);\fill[black,opacity=0.5] (4.44, -1.19) circle (0.4cm);\fill[black,opacity=0.5] (0.08, -4.52) circle (0.4cm);\fill[black,opacity=0.5] (4.95, -1.53) circle (0.4cm);\fill[black,opacity=0.5] (1.61, -2.70) circle (0.4cm);\fill[black,opacity=0.5] (-4.26, -4.96) circle (0.4cm);\fill[black,opacity=0.5] (4.67, -2.20) circle (0.4cm);\fill[black,opacity=0.5] (-3.52, -0.89) circle (0.4cm);\fill[black,opacity=0.5] (1.58, 1.99) circle (0.4cm);\fill[black,opacity=0.5] (4.56, 4.75) circle (0.4cm);\fill[black,opacity=0.5] (1.53, 0.55) circle (0.4cm);\fill[black,opacity=0.5] (4.57, -2.20) circle (0.4cm);\fill[black,opacity=0.5] (0.44, -2.83) circle (0.4cm);\fill[black,opacity=0.5] (-4.83, 3.56) circle (0.4cm);\fill[black,opacity=0.5] (-1.60, 3.14) circle (0.4cm);\fill[black,opacity=0.5] (-0.30, 2.76) circle (0.4cm);\fill[black,opacity=0.5] (0.45, -2.81) circle (0.4cm);\fill[black,opacity=0.5] (-4.81, 2.22) circle (0.4cm);\fill[black,opacity=0.5] (-4.98, 0.38) circle (0.4cm);\fill[black,opacity=0.5] (1.81, -1.67) circle (0.4cm);\fill[black,opacity=0.5] (0.38, -4.68) circle (0.4cm);\fill[black,opacity=0.5] (1.46, -0.39) circle (0.4cm);\fill[black,opacity=0.5] (1.91, 0.32) circle (0.4cm);\fill[black,opacity=0.5] (1.89, 4.17) circle (0.4cm);\fill[black,opacity=0.5] (3.29, 4.86) circle (0.4cm);\fill[black,opacity=0.5] (2.60, -4.05) circle (0.4cm);\fill[black,opacity=0.5] (-4.51, 2.06) circle (0.4cm);\fill[black,opacity=0.5] (-2.06, -2.51) circle (0.4cm);\fill[black,opacity=0.5] (-4.31, -2.53) circle (0.4cm);\fill[black,opacity=0.5] (3.07, 3.85) circle (0.4cm);\fill[black,opacity=0.5] (-1.88, -1.83) circle (0.4cm);\fill[black,opacity=0.5] (1.69, 3.41) circle (0.4cm);\fill[black,opacity=0.5] (0.06, -4.06) circle (0.4cm);\fill[black,opacity=0.5] (4.65, -2.12) circle (0.4cm);\fill[black,opacity=0.5] (1.32, -4.57) circle (0.4cm);\fill[black,opacity=0.5] (-4.92, 0.76) circle (0.4cm);\fill[black,opacity=0.5] (-4.75, 1.87) circle (0.4cm);\fill[black,opacity=0.5] (3.63, -3.26) circle (0.4cm);\fill[black,opacity=0.5] (-4.90, -2.86) circle (0.4cm);\fill[black,opacity=0.5] (1.15, 4.57) circle (0.4cm);\fill[black,opacity=0.5] (3.40, 4.56) circle (0.4cm);\fill[black,opacity=0.5] (-1.47, 2.86) circle (0.4cm);\fill[black,opacity=0.5] (3.78, 4.39) circle (0.4cm);\fill[black,opacity=0.5] (-4.28, -0.71) circle (0.4cm);\fill[black,opacity=0.5] (-3.07, 4.31) circle (0.4cm);\fill[black,opacity=0.5] (-3.87, -3.98) circle (0.4cm);\fill[black,opacity=0.5] (-4.18, -1.69) circle (0.4cm);\fill[black,opacity=0.5] (-1.78, 1.41) circle (0.4cm);\fill[black,opacity=0.5] (-4.09, 1.15) circle (0.4cm);\fill[black,opacity=0.5] (2.90, 4.88) circle (0.4cm);\fill[black,opacity=0.5] (-0.55, 0.00) circle (0.4cm);\fill[black,opacity=0.5] (4.86, -2.15) circle (0.4cm);\fill[black,opacity=0.5] (1.25, -4.72) circle (0.4cm);\fill[black,opacity=0.5] (-4.81, 3.81) circle (0.4cm);\fill[black,opacity=0.5] (0.37, -3.93) circle (0.4cm);\fill[black,opacity=0.5] (0.55, -1.70) circle (0.4cm);\fill[black,opacity=0.5] (0.15, -1.01) circle (0.4cm);\fill[black,opacity=0.5] (-0.40, -0.85) circle (0.4cm);\fill[black,opacity=0.5] (-2.37, 0.43) circle (0.4cm);\fill[black,opacity=0.5] (-4.57, 0.71) circle (0.4cm);\fill[black,opacity=0.5] (-4.24, 3.82) circle (0.4cm);\fill[black,opacity=0.5] (-2.43, 4.98) circle (0.4cm);\fill[black,opacity=0.5] (-1.40, -2.78) circle (0.4cm);\fill[black,opacity=0.5] (-3.10, -0.12) circle (0.4cm);\fill[black,opacity=0.5] (3.08, -3.83) circle (0.4cm);\fill[black,opacity=0.5] (-0.42, -2.00) circle (0.4cm);\fill[black,opacity=0.5] (-4.01, -0.16) circle (0.4cm);\fill[black,opacity=0.5] (-2.25, 3.23) circle (0.4cm);\fill[black,opacity=0.5] (0.43, -0.72) circle (0.4cm);\fill[black,opacity=0.5] (-1.76, 2.92) circle (0.4cm);\fill[black,opacity=0.5] (-3.24, -3.66) circle (0.4cm);\fill[black,opacity=0.5] (-0.23, -4.49) circle (0.4cm);\fill[black,opacity=0.5] (0.41, -2.54) circle (0.4cm);\fill[black,opacity=0.5] (-3.39, -4.28) circle (0.4cm);\fill[black,opacity=0.5] (-2.39, 0.21) circle (0.4cm);\fill[black,opacity=0.5] (-3.26, 1.43) circle (0.4cm);\fill[black,opacity=0.5] (-4.52, 2.79) circle (0.4cm);\fill[black,opacity=0.5] (-0.85, 1.93) circle (0.4cm);\fill[black,opacity=0.5] (2.08, 3.46) circle (0.4cm);\fill[black,opacity=0.5] (1.25, -2.03) circle (0.4cm);\fill[black,opacity=0.5] (0.30, -0.59) circle (0.4cm);\fill[black,opacity=0.5] (-0.92, 0.53) circle (0.4cm);\fill[black,opacity=0.5] (-2.83, 3.16) circle (0.4cm);\fill[black,opacity=0.5] (-2.76, 2.52) circle (0.4cm);\fill[black,opacity=0.5] (-1.04, -0.35) circle (0.4cm);\fill[black,opacity=0.5] (4.78, -4.82) circle (0.4cm);\fill[black,opacity=0.5] (3.28, 2.67) circle (0.4cm);\fill[black,opacity=0.5] (-0.38, -4.13) circle (0.4cm);\fill[black,opacity=0.5] (-3.52, 1.35) circle (0.4cm);\fill[black,opacity=0.5] (-2.07, -2.42) circle (0.4cm);\fill[black,opacity=0.5] (1.60, 4.93) circle (0.4cm);\fill[black,opacity=0.5] (-4.61, -1.32) circle (0.4cm);\fill[black,opacity=0.5] (-3.63, 4.19) circle (0.4cm);\fill[black,opacity=0.5] (-2.76, -3.84) circle (0.4cm);\fill[black,opacity=0.5] (3.53, -2.75) circle (0.4cm);\fill[black,opacity=0.5] (2.44, 1.87) circle (0.4cm);\fill[black,opacity=0.5] (1.84, -0.27) circle (0.4cm);\fill[black,opacity=0.5] (0.45, -3.49) circle (0.4cm);\fill[black,opacity=0.5] (-1.46, 0.12) circle (0.4cm);\fill[black,opacity=0.5] (-1.29, 1.35) circle (0.4cm);\fill[black,opacity=0.5] (3.67, 1.13) circle (0.4cm);\fill[black,opacity=0.5] (-0.48, 1.61) circle (0.4cm);\fill[black,opacity=0.5] (3.12, -1.90) circle (0.4cm);\fill[black,opacity=0.5] (2.69, -0.80) circle (0.4cm);\fill[black,opacity=0.5] (-1.60, 3.01) circle (0.4cm);\fill[black,opacity=0.5] (-2.96, -0.72) circle (0.4cm);\fill[black,opacity=0.5] (-0.22, 2.43) circle (0.4cm);\fill[black,opacity=0.5] (-4.50, -2.17) circle (0.4cm);\fill[black,opacity=0.5] (-4.79, 4.65) circle (0.4cm);\fill[black,opacity=0.5] (3.81, -4.55) circle (0.4cm);\fill[black,opacity=0.5] (-0.20, -1.69) circle (0.4cm);\fill[black,opacity=0.5] (4.96, -4.81) circle (0.4cm);\fill[black,opacity=0.5] (3.95, 2.43) circle (0.4cm);\fill[black,opacity=0.5] (-1.43, 1.16) circle (0.4cm);\fill[black,opacity=0.5] (4.01, -0.10) circle (0.4cm);\fill[black,opacity=0.5] (1.04, 1.16) circle (0.4cm);\fill[black,opacity=0.5] (1.67, -3.06) circle (0.4cm);\fill[black,opacity=0.5] (2.88, 3.03) circle (0.4cm);\fill[black,opacity=0.5] (4.72, 4.48) circle (0.4cm);\fill[black,opacity=0.5] (-0.43, 2.60) circle (0.4cm);\fill[black,opacity=0.5] (-0.33, 1.04) circle (0.4cm);\fill[black,opacity=0.5] (-1.75, -3.07) circle (0.4cm);\fill[black,opacity=0.5] (4.29, -0.90) circle (0.4cm);\fill[black,opacity=0.5] (-3.90, 3.00) circle (0.4cm);\fill[black,opacity=0.5] (-1.35, 2.73) circle (0.4cm);\fill[black,opacity=0.5] (4.88, -3.67) circle (0.4cm);\fill[black,opacity=0.5] (0.73, -3.24) circle (0.4cm);\fill[black,opacity=0.5] (-2.19, 0.93) circle (0.4cm);\fill[black,opacity=0.5] (-3.87, -3.16) circle (0.4cm);\fill[black,opacity=0.5] (2.03, 0.17) circle (0.4cm);\fill[black,opacity=0.5] (4.64, -2.12) circle (0.4cm);\fill[black,opacity=0.5] (-0.95, 3.64) circle (0.4cm);
\end{tikzpicture}


==> poispp.tex <==
\begin{tikzpicture}[scale=.60]
 \clip(-4, -4) rectangle (4, 4);
\fill[black] (2.09, -4.36) circle (1.5pt);\fill[black] (-0.62, 1.21) circle (1.5pt);\fill[black] (-3.00, 0.17) circle (1.5pt);\fill[black] (2.67, -0.53) circle (1.5pt);\fill[black] (0.13, 0.34) circle (1.5pt);\fill[black] (-4.55, -3.09) circle (1.5pt);\fill[black] (2.00, 1.38) circle (1.5pt);\fill[black] (1.46, -2.25) circle (1.5pt);\fill[black] (-4.58, 3.65) circle (1.5pt);\fill[black] (-3.92, -0.65) circle (1.5pt);\fill[black] (-1.09, 0.02) circle (1.5pt);\fill[black] (-2.30, 1.69) circle (1.5pt);\fill[black] (1.41, -3.76) circle (1.5pt);\fill[black] (-4.22, -4.85) circle (1.5pt);\fill[black] (-2.23, 4.20) circle (1.5pt);\fill[black] (1.76, -1.92) circle (1.5pt);\fill[black] (3.35, -4.16) circle (1.5pt);\fill[black] (-1.35, 0.24) circle (1.5pt);\fill[black] (-4.26, -4.95) circle (1.5pt);\fill[black] (-3.31, 3.64) circle (1.5pt);\fill[black] (1.16, 3.61) circle (1.5pt);\fill[black] (-3.06, -3.80) circle (1.5pt);\fill[black] (2.10, -2.94) circle (1.5pt);\fill[black] (3.43, -1.00) circle (1.5pt);\fill[black] (-1.91, -4.70) circle (1.5pt);\fill[black] (1.50, -2.43) circle (1.5pt);\fill[black] (0.78, 1.78) circle (1.5pt);\fill[black] (-2.43, -4.41) circle (1.5pt);\fill[black] (-1.76, -0.03) circle (1.5pt);\fill[black] (-1.32, -3.11) circle (1.5pt);\fill[black] (-1.42, -3.73) circle (1.5pt);\fill[black] (-0.91, -2.41) circle (1.5pt);\fill[black] (-0.62, -1.23) circle (1.5pt);\fill[black] (1.19, -3.29) circle (1.5pt);\fill[black] (-2.78, 2.81) circle (1.5pt);\fill[black] (1.27, 3.70) circle (1.5pt);\fill[black] (-3.78, -3.90) circle (1.5pt);\fill[black] (2.02, 4.58) circle (1.5pt);\fill[black] (-1.27, -2.15) circle (1.5pt);\fill[black] (-0.41, -1.17) circle (1.5pt);\fill[black] (-1.37, -4.66) circle (1.5pt);\fill[black] (3.36, -0.97) circle (1.5pt);\fill[black] (-2.21, 1.31) circle (1.5pt);\fill[black] (-4.07, -3.02) circle (1.5pt);\fill[black] (-4.44, -3.20) circle (1.5pt);\fill[black] (2.00, 0.46) circle (1.5pt);\fill[black] (4.54, -3.76) circle (1.5pt);\fill[black] (-0.42, 2.60) circle (1.5pt);\fill[black] (2.13, -2.62) circle (1.5pt);\fill[black] (3.04, -3.21) circle (1.5pt);\fill[black] (4.96, 2.09) circle (1.5pt);\fill[black] (2.65, 3.72) circle (1.5pt);\fill[black] (1.39, -1.84) circle (1.5pt);\fill[black] (-2.00, 0.18) circle (1.5pt);\fill[black] (-1.41, 1.22) circle (1.5pt);\fill[black] (-0.74, 4.30) circle (1.5pt);\fill[black] (2.15, -0.62) circle (1.5pt);\fill[black] (0.26, 4.48) circle (1.5pt);\fill[black] (0.11, -3.42) circle (1.5pt);\fill[black] (-2.33, 2.83) circle (1.5pt);\fill[black] (0.79, 3.79) circle (1.5pt);\fill[black] (1.56, -0.29) circle (1.5pt);\fill[black] (-3.03, 1.72) circle (1.5pt);\fill[black] (0.86, -4.08) circle (1.5pt);\fill[black] (-3.71, -0.84) circle (1.5pt);\fill[black] (-4.62, 3.61) circle (1.5pt);\fill[black] (2.25, -2.26) circle (1.5pt);\fill[black] (-4.38, 2.68) circle (1.5pt);\fill[black] (-3.63, 0.82) circle (1.5pt);\fill[black] (4.44, -1.19) circle (1.5pt);\fill[black] (0.08, -4.52) circle (1.5pt);\fill[black] (4.95, -1.53) circle (1.5pt);\fill[black] (1.61, -2.70) circle (1.5pt);\fill[black] (-4.26, -4.96) circle (1.5pt);\fill[black] (4.67, -2.20) circle (1.5pt);\fill[black] (-3.52, -0.89) circle (1.5pt);\fill[black] (1.58, 1.99) circle (1.5pt);\fill[black] (4.56, 4.75) circle (1.5pt);\fill[black] (1.53, 0.55) circle (1.5pt);\fill[black] (4.57, -2.20) circle (1.5pt);\fill[black] (0.44, -2.83) circle (1.5pt);\fill[black] (-4.83, 3.56) circle (1.5pt);\fill[black] (-1.60, 3.14) circle (1.5pt);\fill[black] (-0.30, 2.76) circle (1.5pt);\fill[black] (0.45, -2.81) circle (1.5pt);\fill[black] (-4.81, 2.22) circle (1.5pt);\fill[black] (-4.98, 0.38) circle (1.5pt);\fill[black] (1.81, -1.67) circle (1.5pt);\fill[black] (0.38, -4.68) circle (1.5pt);\fill[black] (1.46, -0.39) circle (1.5pt);\fill[black] (1.91, 0.32) circle (1.5pt);\fill[black] (1.89, 4.17) circle (1.5pt);\fill[black] (3.29, 4.86) circle (1.5pt);\fill[black] (2.60, -4.05) circle (1.5pt);\fill[black] (-4.51, 2.06) circle (1.5pt);\fill[black] (-2.06, -2.51) circle (1.5pt);\fill[black] (-4.31, -2.53) circle (1.5pt);\fill[black] (3.07, 3.85) circle (1.5pt);\fill[black] (-1.88, -1.83) circle (1.5pt);\fill[black] (1.69, 3.41) circle (1.5pt);\fill[black] (0.06, -4.06) circle (1.5pt);\fill[black] (4.65, -2.12) circle (1.5pt);\fill[black] (1.32, -4.57) circle (1.5pt);\fill[black] (-4.92, 0.76) circle (1.5pt);\fill[black] (-4.75, 1.87) circle (1.5pt);\fill[black] (3.63, -3.26) circle (1.5pt);\fill[black] (-4.90, -2.86) circle (1.5pt);\fill[black] (1.15, 4.57) circle (1.5pt);\fill[black] (3.40, 4.56) circle (1.5pt);\fill[black] (-1.47, 2.86) circle (1.5pt);\fill[black] (3.78, 4.39) circle (1.5pt);\fill[black] (-4.28, -0.71) circle (1.5pt);\fill[black] (-3.07, 4.31) circle (1.5pt);\fill[black] (-3.87, -3.98) circle (1.5pt);\fill[black] (-4.18, -1.69) circle (1.5pt);\fill[black] (-1.78, 1.41) circle (1.5pt);\fill[black] (-4.09, 1.15) circle (1.5pt);\fill[black] (2.90, 4.88) circle (1.5pt);\fill[black] (-0.55, 0.00) circle (1.5pt);\fill[black] (4.86, -2.15) circle (1.5pt);\fill[black] (1.25, -4.72) circle (1.5pt);\fill[black] (-4.81, 3.81) circle (1.5pt);\fill[black] (0.37, -3.93) circle (1.5pt);\fill[black] (0.55, -1.70) circle (1.5pt);\fill[black] (0.15, -1.01) circle (1.5pt);\fill[black] (-0.40, -0.85) circle (1.5pt);\fill[black] (-2.37, 0.43) circle (1.5pt);\fill[black] (-4.57, 0.71) circle (1.5pt);\fill[black] (-4.24, 3.82) circle (1.5pt);\fill[black] (-2.43, 4.98) circle (1.5pt);\fill[black] (-1.40, -2.78) circle (1.5pt);\fill[black] (-3.10, -0.12) circle (1.5pt);\fill[black] (3.08, -3.83) circle (1.5pt);\fill[black] (-0.42, -2.00) circle (1.5pt);\fill[black] (-4.01, -0.16) circle (1.5pt);\fill[black] (-2.25, 3.23) circle (1.5pt);\fill[black] (0.43, -0.72) circle (1.5pt);\fill[black] (-1.76, 2.92) circle (1.5pt);\fill[black] (-3.24, -3.66) circle (1.5pt);\fill[black] (-0.23, -4.49) circle (1.5pt);\fill[black] (0.41, -2.54) circle (1.5pt);\fill[black] (-3.39, -4.28) circle (1.5pt);\fill[black] (-2.39, 0.21) circle (1.5pt);\fill[black] (-3.26, 1.43) circle (1.5pt);\fill[black] (-4.52, 2.79) circle (1.5pt);\fill[black] (-0.85, 1.93) circle (1.5pt);\fill[black] (2.08, 3.46) circle (1.5pt);\fill[black] (1.25, -2.03) circle (1.5pt);\fill[black] (0.30, -0.59) circle (1.5pt);\fill[black] (-0.92, 0.53) circle (1.5pt);\fill[black] (-2.83, 3.16) circle (1.5pt);\fill[black] (-2.76, 2.52) circle (1.5pt);\fill[black] (-1.04, -0.35) circle (1.5pt);\fill[black] (4.78, -4.82) circle (1.5pt);\fill[black] (3.28, 2.67) circle (1.5pt);\fill[black] (-0.38, -4.13) circle (1.5pt);\fill[black] (-3.52, 1.35) circle (1.5pt);\fill[black] (-2.07, -2.42) circle (1.5pt);\fill[black] (1.60, 4.93) circle (1.5pt);\fill[black] (-4.61, -1.32) circle (1.5pt);\fill[black] (-3.63, 4.19) circle (1.5pt);\fill[black] (-2.76, -3.84) circle (1.5pt);\fill[black] (3.53, -2.75) circle (1.5pt);\fill[black] (2.44, 1.87) circle (1.5pt);\fill[black] (1.84, -0.27) circle (1.5pt);\fill[black] (0.45, -3.49) circle (1.5pt);\fill[black] (-1.46, 0.12) circle (1.5pt);\fill[black] (-1.29, 1.35) circle (1.5pt);\fill[black] (3.67, 1.13) circle (1.5pt);\fill[black] (-0.48, 1.61) circle (1.5pt);\fill[black] (3.12, -1.90) circle (1.5pt);\fill[black] (2.69, -0.80) circle (1.5pt);\fill[black] (-1.60, 3.01) circle (1.5pt);\fill[black] (-2.96, -0.72) circle (1.5pt);\fill[black] (-0.22, 2.43) circle (1.5pt);\fill[black] (-4.50, -2.17) circle (1.5pt);\fill[black] (-4.79, 4.65) circle (1.5pt);\fill[black] (3.81, -4.55) circle (1.5pt);\fill[black] (-0.20, -1.69) circle (1.5pt);\fill[black] (4.96, -4.81) circle (1.5pt);\fill[black] (3.95, 2.43) circle (1.5pt);\fill[black] (-1.43, 1.16) circle (1.5pt);\fill[black] (4.01, -0.10) circle (1.5pt);\fill[black] (1.04, 1.16) circle (1.5pt);\fill[black] (1.67, -3.06) circle (1.5pt);\fill[black] (2.88, 3.03) circle (1.5pt);\fill[black] (4.72, 4.48) circle (1.5pt);\fill[black] (-0.43, 2.60) circle (1.5pt);\fill[black] (-0.33, 1.04) circle (1.5pt);\fill[black] (-1.75, -3.07) circle (1.5pt);\fill[black] (4.29, -0.90) circle (1.5pt);\fill[black] (-3.90, 3.00) circle (1.5pt);\fill[black] (-1.35, 2.73) circle (1.5pt);\fill[black] (4.88, -3.67) circle (1.5pt);\fill[black] (0.73, -3.24) circle (1.5pt);\fill[black] (-2.19, 0.93) circle (1.5pt);\fill[black] (-3.87, -3.16) circle (1.5pt);\fill[black] (2.03, 0.17) circle (1.5pt);\fill[black] (4.64, -2.12) circle (1.5pt);\fill[black] (-0.95, 3.64) circle (1.5pt);
\end{tikzpicture}

